A Poisson Jump-driven SDE Approach to Distributed Gradient Descent with Sparse Communication

To bridge the gap between idealised communication models and the stochastic reality of networked systems, we introduce a framework for embedding asynchronous communication directly into algorithm dynamics using stochastic differential equations (SDE) driven by Poisson Jumps. We apply this communication-aware design to the continuous-time gradient flow, yielding a distributed algorithm where updates occur via sparse Poisson events. Our analysis establishes communication rate bounds for asymptotic stability and, crucially, a higher, yet sparse, rate that provably any desired exponential convergence performance slower than the nominal, centralized flow. These theoretical results, shown for unconstrained quadratic optimisation, are validated by a numerical simulation.

==> src/figures/figure.lyapunov-function-evolution/figure.lyapunov-function-evolution-drift.tikz <==
% --- THE OPTIMIZATION: Read the table ONCE ---
% Read the data from 'simulation_data.csv' and store it in a macro named '\data'
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l26a1/dgd_stats_data.csv}\dataA
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l51a1/dgd_stats_data.csv}\dataB

% \pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l10a0/dgd_sample_path_run_1.csv}\dataSPA
% \pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/dgd_sample_path_run_50.csv}\dataSPB
% \pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/dgd_sample_path_run_100.csv}\dataSPC
% ---------------------------------------------

\begin{tikzpicture}[
    % trim axis left,
  ]
  \begin{axis}[
      %   title={Multiple Jumps from a Dense CSV},
      xlabel={\(t\)},
      % ylabel={\(V(t)\)},
      ymode = log,
      grid=major,
      xmin = 0,
      xmax = 29.999,
      %   ymin=-3, ymax=3,
      %   legend pos=south east,
      width = \linewidth,
      height = 0.5*\linewidth,
      % scale only axis,
      axis lines=left,
      ylabel near ticks,
      % ylabel style={at={(ticklabel cs:1)},anchor=south,rotate=-90}, % Move y-label to the top and prevent rotation
      tick label style={font=\tiny},
      yticklabel style={
          inner sep = 0pt,
        },
      label style={font=\small},
    ]

    % % -----------------------------------------------------
    % % 1.1. DEFINE AND NAME THE UPPER PATH (pi_upper)
    % % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    % \addplot[
    %     draw=none, % Don't draw the line itself
    %     name path=upper_pi, % <--- NAME THE PATH
    %     forget plot, % Don't include this path in the legend
    %   ] table[
    %     x=time,
    %     y=pi_upper,
    %     col sep=comma,
    %   ] {\dataA};

    % % -----------------------------------------------------
    % % 1.2. DEFINE AND NAME THE LOWER PATH (pi_lower)
    % \addplot[
    %     draw=none,
    %     name path=lower_pi, % <--- NAME THE PATH
    %     forget plot,
    %   ] table[
    %     x=time,
    %     y=pi_lower,
    %     col sep=comma,
    %   ] {\dataA};

    % % -----------------------------------------------------
    % % 1.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    % \addplot[
    %     fill=black, % Color of the fill
    %     opacity=0.3, % Make it semi-transparent
    %   ] fill between[
    %     of=lower_pi and upper_pi, % <--- FILL BETWEEN THE TWO NAMED PATHS
    %   ];
    % -----------------------------------------------------
    % 2.1. DEFINE AND NAME THE UPPER PATH (ci_upper)
    % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    \addplot[
        draw=none, % Don't draw the line itself
        name path=upper_ci, % <--- NAME THE PATH
        forget plot, % Don't include this path in the legend
      ] table[
        x=time,
        y=ci_upper,
        col sep=comma,
      ] {\dataA};
    % -----------------------------------------------------
    % 2.2. DEFINE AND NAME THE LOWER PATH (ci_lower)
    \addplot[
        draw=none,
        name path=lower_ci, % <--- NAME THE PATH
        forget plot,
      ] table[
        x=time,
        y=ci_lower,
        col sep=comma,
      ] {\dataA};
    % -----------------------------------------------------
    % 2.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    \addplot[
        fill=black, % Color of the fill
        opacity=0.3, % Make it semi-transparent
      ] fill between[
        of=lower_ci and upper_ci, % <--- FILL BETWEEN THE TWO NAMED PATHS
      ];\label{plot:figure:lyapunov-function-evolution-drift:A:ci}
    % -----------------------------------------------------
    % 3. PLOT THE MEAN LINE (last so it appears on top)
    \addplot [
        black,
        thick,
      ] table [
        % skip first n = 13,
        x = time,
        y = mean,
        col sep = comma,
      ] {\dataA};\label{plot:figure:lyapunov-function-evolution-drift:A:mean}




    % % -----------------------------------------------------
    % % 1.1. DEFINE AND NAME THE UPPER PATH (pi_upper)
    % % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    % \addplot[
    %     draw=none, % Don't draw the line itself
    %     name path=upper_pi, % <--- NAME THE PATH
    %     forget plot, % Don't include this path in the legend
    %   ] table[
    %     x=time,
    %     y=pi_upper,
    %     col sep=comma,
    %   ] {\dataB};

    % % -----------------------------------------------------
    % % 1.2. DEFINE AND NAME THE LOWER PATH (pi_lower)
    % \addplot[
    %     draw=none,
    %     name path=lower_pi, % <--- NAME THE PATH
    %     forget plot,
    %   ] table[
    %     x=time,
    %     y=pi_lower,
    %     col sep=comma,
    %   ] {\dataB};
    % % -----------------------------------------------------
    % % 1.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    % \addplot[
    %     fill=blue, % Color of the fill
    %     opacity=0.3, % Make it semi-transparent
    %   ] fill between[
    %     of=lower_pi and upper_pi, % <--- FILL BETWEEN THE TWO NAMED PATHS
    %   ];
    % -----------------------------------------------------
    % 2.1. DEFINE AND NAME THE UPPER PATH (ci_upper)
    % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    \addplot[
        draw=none, % Don't draw the line itself
        name path=upper_ci, % <--- NAME THE PATH
        forget plot, % Don't include this path in the legend
      ] table[
        x=time,
        y=ci_upper,
        col sep=comma,
      ] {\dataB};
    % -----------------------------------------------------
    % 2.2. DEFINE AND NAME THE LOWER PATH (ci_lower)
    \addplot[
        draw=none,
        name path=lower_ci, % <--- NAME THE PATH
        forget plot,
      ] table[
        x=time,
        y=ci_lower,
        col sep=comma,
      ] {\dataB};
    % -----------------------------------------------------
    % 2.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    \addplot[
        fill=blue, % Color of the fill
        opacity=0.3, % Make it semi-transparent
      ] fill between[
        of=lower_ci and upper_ci, % <--- FILL BETWEEN THE TWO NAMED PATHS
      ];\label{plot:figure:lyapunov-function-evolution-drift:B:ci}
    % -----------------------------------------------------
    % 3. PLOT THE MEAN LINE (last so it appears on top)
    \addplot [
        blue,
        thick,
      ] table [
        % skip first n = 13,
        x = time,
        y = mean,
        col sep = comma,
      ] {\dataB};\label{plot:figure:lyapunov-function-evolution-drift:B:mean}









    % % 1. Draw the LINES ONLY using the custom colormap.
    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = black,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=0.5pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=black, fill=white},
    %         2={mark=*, draw=black, fill=black}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPA};

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = maygreen,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=0.5pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=maygreen, fill=white},
    %         2={mark=*, draw=maygreen, fill=maygreen}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPB};

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = petrol,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=0.5pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=petrol, fill=white},
    %         2={mark=*, draw=petrol, fill=petrol}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPC};



  \end{axis}
\end{tikzpicture}


==> src/figures/figure.lyapunov-function-evolution/figure.lyapunov-function-evolution.tikz <==
% --- THE OPTIMIZATION: Read the table ONCE ---
% Read the data from 'simulation_data.csv' and store it in a macro named '\data'
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l10a0/dgd_stats_data.csv}\dataA
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l27a0/dgd_stats_data.csv}\dataB
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l50a0/dgd_stats_data.csv}\dataC

% \pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l10a0/dgd_sample_path_run_1.csv}\dataSPA
\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l27a0/dgd_sample_path_run_50.csv}\dataSPB
% \pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/dgd_sample_path_run_100.csv}\dataSPC
% ---------------------------------------------

\begin{tikzpicture}[
    trim axis left,
    outer sep = 0pt,
    inner sep=0pt,
  ]

  % % 1. DEFINE THE FIXED MARGIN NODE (Must be OUTSIDE the axis environment)
  % % This node ensures the anchor 'margin' is known.
  % \node[
  %     anchor=west,           % Node's (0,0) reference is its left edge
  %     inner sep=0pt,
  %     outer sep=0pt,
  %     minimum width=3mm,    % <--- SET YOUR FIXED MARGIN HERE
  %     draw=none
  %   ] (margin) at (0,0) {};
  % %-----------------------------------------------------------------


  \begin{axis}[
      % scale only axis,
      % at={(margin.east)},
      % anchor=south west,
      % width = \linewidth-3mm-3mm,
      width = \linewidth,
      height = 0.5*\linewidth,
      xmin = 0,
      xmax = 1.19,
      axis lines=left,
      grid=major,
      %   title={Multiple Jumps from a Dense CSV},
      xlabel={\(t\)},
      % ylabel={\(V(t)\)},
      ymode = log,
      %   ymin=-3, ymax=3,
      %   legend pos=south east,
      ylabel near ticks,
      % ylabel style={at={(ticklabel cs:1)},anchor=south,rotate=-90}, % Move y-label to the top and prevent rotation
      tick label style={font=\tiny},
      yticklabel style={
          inner sep = 0pt,
        },
      label style={font=\small},
    ]

    % % -----------------------------------------------------
    % % 1.1. DEFINE AND NAME THE UPPER PATH (pi_upper)
    % % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    % \addplot[
    %     draw=none, % Don't draw the line itself
    %     name path=upper_pi, % <--- NAME THE PATH
    %     forget plot, % Don't include this path in the legend
    %   ] table[
    %     x=time,
    %     y=pi_upper,
    %     col sep=comma,
    %   ] {\dataA};

    % % -----------------------------------------------------
    % % 1.2. DEFINE AND NAME THE LOWER PATH (pi_lower)
    % \addplot[
    %     draw=none,
    %     name path=lower_pi, % <--- NAME THE PATH
    %     forget plot,
    %   ] table[
    %     x=time,
    %     y=pi_lower,
    %     col sep=comma,
    %   ] {\dataA};

    % % -----------------------------------------------------
    % % 1.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    % \addplot[
    %     fill=black, % Color of the fill
    %     opacity=0.3, % Make it semi-transparent
    %   ] fill between[
    %     of=lower_pi and upper_pi, % <--- FILL BETWEEN THE TWO NAMED PATHS
    %   ];
    % -----------------------------------------------------
    % 2.1. DEFINE AND NAME THE UPPER PATH (ci_upper)
    % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    \addplot[
        draw=none, % Don't draw the line itself
        name path=upper_ci, % <--- NAME THE PATH
        forget plot, % Don't include this path in the legend
      ] table[
        x=time,
        y=ci_upper,
        col sep=comma,
      ] {\dataA};
    % -----------------------------------------------------
    % 2.2. DEFINE AND NAME THE LOWER PATH (ci_lower)
    \addplot[
        draw=none,
        name path=lower_ci, % <--- NAME THE PATH
        forget plot,
      ] table[
        x=time,
        y=ci_lower,
        col sep=comma,
      ] {\dataA};
    % -----------------------------------------------------
    % 2.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    \addplot[
        fill=black, % Color of the fill
        opacity=0.3, % Make it semi-transparent
      ] fill between[
        of=lower_ci and upper_ci, % <--- FILL BETWEEN THE TWO NAMED PATHS
      ];\label{plot:figure:lyapunov-function-evolution:A:ci}
    % -----------------------------------------------------
    % 3. PLOT THE MEAN LINE (last so it appears on top)
    \addplot [
        black,
        thick,
      ] table [
        % skip first n = 13,
        x = time,
        y = mean,
        col sep = comma,
      ] {\dataA};\label{plot:figure:lyapunov-function-evolution:A:mean}




    % % -----------------------------------------------------
    % % 1.1. DEFINE AND NAME THE UPPER PATH (pi_upper)
    % % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    % \addplot[
    %     draw=none, % Don't draw the line itself
    %     name path=upper_pi, % <--- NAME THE PATH
    %     forget plot, % Don't include this path in the legend
    %   ] table[
    %     x=time,
    %     y=pi_upper,
    %     col sep=comma,
    %   ] {\dataB};

    % % -----------------------------------------------------
    % % 1.2. DEFINE AND NAME THE LOWER PATH (pi_lower)
    % \addplot[
    %     draw=none,
    %     name path=lower_pi, % <--- NAME THE PATH
    %     forget plot,
    %   ] table[
    %     x=time,
    %     y=pi_lower,
    %     col sep=comma,
    %   ] {\dataB};
    % % -----------------------------------------------------
    % % 1.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    % \addplot[
    %     fill=blue, % Color of the fill
    %     opacity=0.3, % Make it semi-transparent
    %   ] fill between[
    %     of=lower_pi and upper_pi, % <--- FILL BETWEEN THE TWO NAMED PATHS
    %   ];
    % -----------------------------------------------------
    % 2.1. DEFINE AND NAME THE UPPER PATH (ci_upper)
    % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    \addplot[
        draw=none, % Don't draw the line itself
        name path=upper_ci, % <--- NAME THE PATH
        forget plot, % Don't include this path in the legend
      ] table[
        x=time,
        y=ci_upper,
        col sep=comma,
      ] {\dataB};
    % -----------------------------------------------------
    % 2.2. DEFINE AND NAME THE LOWER PATH (ci_lower)
    \addplot[
        draw=none,
        name path=lower_ci, % <--- NAME THE PATH
        forget plot,
      ] table[
        x=time,
        y=ci_lower,
        col sep=comma,
      ] {\dataB};
    % -----------------------------------------------------
    % 2.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    \addplot[
        fill=blue, % Color of the fill
        opacity=0.3, % Make it semi-transparent
      ] fill between[
        of=lower_ci and upper_ci, % <--- FILL BETWEEN THE TWO NAMED PATHS
      ];\label{plot:figure:lyapunov-function-evolution:B:ci}
    % -----------------------------------------------------
    % 3. PLOT THE MEAN LINE (last so it appears on top)
    \addplot [
        blue,
        thick,
      ] table [
        % skip first n = 13,
        x = time,
        y = mean,
        col sep = comma,
      ] {\dataB};\label{plot:figure:lyapunov-function-evolution:B:mean}






    % % -----------------------------------------------------
    % % 1.1. DEFINE AND NAME THE UPPER PATH (pi_upper)
    % % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    % \addplot[
    %     draw=none, % Don't draw the line itself
    %     name path=upper_pi, % <--- NAME THE PATH
    %     forget plot, % Don't include this path in the legend
    %   ] table[
    %     x=time,
    %     y=pi_upper,
    %     col sep=comma,
    %   ] {\dataC};

    % % -----------------------------------------------------
    % % 1.2. DEFINE AND NAME THE LOWER PATH (pi_lower)
    % \addplot[
    %     draw=none,
    %     name path=lower_pi, % <--- NAME THE PATH
    %     forget plot,
    %   ] table[
    %     x=time,
    %     y=pi_lower,
    %     col sep=comma,
    %   ] {\dataC};
    % % -----------------------------------------------------
    % % 1.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    % \addplot[
    %     fill=blue, % Color of the fill
    %     opacity=0.3, % Make it semi-transparent
    %   ] fill between[
    %     of=lower_pi and upper_pi, % <--- FILL BETWEEN THE TWO NAMED PATHS
    %   ];
    % -----------------------------------------------------
    % 2.1. DEFINE AND NAME THE UPPER PATH (ci_upper)
    % We use 'draw=none' and 'forget plot' since we only want to use this path for filling.
    \addplot[
        draw=none, % Don't draw the line itself
        name path=upper_ci, % <--- NAME THE PATH
        forget plot, % Don't include this path in the legend
      ] table[
        x=time,
        y=ci_upper,
        col sep=comma,
      ] {\dataC};
    % -----------------------------------------------------
    % 2.2. DEFINE AND NAME THE LOWER PATH (ci_lower)
    \addplot[
        draw=none,
        name path=lower_ci, % <--- NAME THE PATH
        forget plot,
      ] table[
        x=time,
        y=ci_lower,
        col sep=comma,
      ] {\dataC};
    % -----------------------------------------------------
    % 2.3. SHADE THE REGION BETWEEN THE NAMED PATHS
    \addplot[
        fill=red, % Color of the fill
        opacity=0.3, % Make it semi-transparent
      ] fill between[
        of=lower_ci and upper_ci, % <--- FILL BETWEEN THE TWO NAMED PATHS
      ];\label{plot:figure:lyapunov-function-evolution:C:ci}
    % -----------------------------------------------------
    % 3. PLOT THE MEAN LINE (last so it appears on top)
    \addplot [
        red,
        thick,
      ] table [
        % skip first n = 13,
        x = time,
        y = mean,
        col sep = comma,
      ] {\dataC};\label{plot:figure:lyapunov-function-evolution:C:mean}


    % 4. PLOT THE FUNCTION f(t) = 12 * exp(-0.31*t)
    \addplot[
        color=black,            % Farbe der Linie (z.B. Rot)
        dashed,
        thick,               % Gestrichelte Linie
        % line width=1pt,
        % domain=0:0.03,        % Der Zeitbereich, den Sie plotten möchten
        samples=100,          % Anzahl der Punkte zur Berechnung der Kurve
      ] (x, {1.5*exp(-0.31*2*x)}); % Die Funktion selbst, wobei x die Zeit repräsentiert
    \label{plot:figure:lyapunov-function-evolution:reference}



    % % 1. Draw the LINES ONLY using the custom colormap.
    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = black,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=0.5pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=black, fill=white},
    %         2={mark=*, draw=black, fill=black}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPA};

    \addplot [
        mesh,
        line legend,
        shader=flat corner, % Use mesh to style each segment
        % thick,
        dashed,
        % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
        color = blue,
        scatter,
        scatter src=explicit symbolic,
        mark size=1pt,
        scatter/classes={
            0={mark=none},
            1={mark=*, draw=blue, fill=white},
            2={mark=*, draw=blue, fill=blue}
          },
        opacity = {
            ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
          },
      ] table [
        x=time,
        y=V,
        meta=V_style,
        col sep=comma
      ] {\dataSPB};\label{plot:figure:lyapunov-function-evolution:B:V50}

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = petrol,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=0.5pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=petrol, fill=white},
    %         2={mark=*, draw=petrol, fill=petrol}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPC};



  \end{axis}
\end{tikzpicture}


==> src/figures/figure.lyapunov-function-evolution/figure.samplepath-drift.tikz <==
% --- THE OPTIMIZATION: Read the table ONCE ---
% Read the data from 'simulation_data.csv' and store it in a macro named '\data'

\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l26a-6/dgd_sample_path_run_1.csv}\dataSPA
% ---------------------------------------------

\begin{tikzpicture}[
    % trim axis left,
    outer sep = 0pt,
    inner sep=0pt,
  ]

  % 1. DEFINE THE FIXED MARGIN NODE (Must be OUTSIDE the axis environment)
  % This node ensures the anchor 'margin' is known.
  \node[
      anchor=west,           % Node's (0,0) reference is its left edge
      inner sep=0pt,
      outer sep=0pt,
      minimum width=3mm,    % <--- SET YOUR FIXED MARGIN HERE
      draw=none
    ] (margin) at (0,0) {};
  %-----------------------------------------------------------------
  \begin{axis}[
      scale only axis,
      at={(margin.east)},
      anchor=south west,
      width = \linewidth-3mm-3mm,
      height = 0.5*\linewidth,
      % width = \linewidth,
      %   title={Multiple Jumps from a Dense CSV},
      xlabel={\(t\)},
      % ylabel={\(z(t)\)},
      % ymode = log,
      grid=major,
      xmin = 0,
      xmax = 0.39,
      ymin=0,
      ymax=0.33,
      %   legend pos=south east,
      axis lines=left,
      ylabel near ticks,
      % ylabel style={at={(ticklabel cs:1)},anchor=south,rotate=-90}, % Move y-label to the top and prevent rotation
      tick label style={font=\tiny},
      label style={font=\small},
    ]




    % 1. Draw the LINES ONLY using the custom colormap.
    \addplot [
        mesh,
        line legend,
        shader=flat corner, % Use mesh to style each segment
        % thick,
        % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
        color = blue,
        scatter,
        scatter src=explicit symbolic,
        mark size=1pt,
        scatter/classes={
            0={mark=none},
            1={mark=*, draw=blue, fill=white},
            2={mark=*, draw=blue, fill=blue}
          },
        opacity = {
            ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
          },
      ] table [
        x=time,
        y=x3_dim1,
        meta=x3_dim1_style,
        col sep=comma
      ] {\dataSPA};\label{plot:figure:samplepath-drift:x}

    % 1. Draw the LINES ONLY using the custom colormap.
    \addplot [
        mesh,
        line legend,
        shader=flat corner, % Use mesh to style each segment
        % thick,
        % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
        color = red,
        scatter,
        scatter src=explicit symbolic,
        mark size=1pt,
        scatter/classes={
            0={mark=none},
            1={mark=*, draw=red, fill=white},
            2={mark=*, draw=red, fill=red}
          },
        opacity = {
            ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
          },
      ] table [
        x=time,
        y=z23_dim1,
        meta=z23_dim1_style,
        col sep=comma
      ] {\dataSPA};\label{plot:figure:samplepath-drift:z}

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = maygreen,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=1pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=maygreen, fill=white},
    %         2={mark=*, draw=maygreen, fill=maygreen}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPB};

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = petrol,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=1pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=petrol, fill=white},
    %         2={mark=*, draw=petrol, fill=petrol}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPC};



  \end{axis}
\end{tikzpicture}


==> src/figures/figure.lyapunov-function-evolution/figure.samplepath-nodrift.tikz <==
% --- THE OPTIMIZATION: Read the table ONCE ---
% Read the data from 'simulation_data.csv' and store it in a macro named '\data'

\pgfplotstableread[col sep=comma]{src/figures/figure.lyapunov-function-evolution/l27a0/dgd_sample_path_run_1.csv}\dataSPA
% ---------------------------------------------

\begin{tikzpicture}[
    % trim axis left,
    outer sep = 0pt,
    inner sep=0pt,
  ]

  % 1. DEFINE THE FIXED MARGIN NODE (Must be OUTSIDE the axis environment)
  % This node ensures the anchor 'margin' is known.
  \node[
      anchor=west,           % Node's (0,0) reference is its left edge
      inner sep=0pt,
      outer sep=0pt,
      minimum width=3mm,    % <--- SET YOUR FIXED MARGIN HERE
      draw=none
    ] (margin) at (0,0) {};
  %-----------------------------------------------------------------
  \begin{axis}[
      scale only axis,
      at={(margin.east)},
      anchor=south west,
      width = \linewidth-3mm-3mm,
      height = 0.5*\linewidth,
      % width = \linewidth,
      %   title={Multiple Jumps from a Dense CSV},
      xlabel={\(t\)},
      % ylabel={\(z(t)\)},
      % ymode = log,
      grid=major,
      xmin = 0,
      xmax = 0.39,
      ymin=0,
      ymax=0.33,
      %   legend pos=south east,
      axis lines=left,
      ylabel near ticks,
      % ylabel style={at={(ticklabel cs:1)},anchor=south,rotate=-90}, % Move y-label to the top and prevent rotation
      tick label style={font=\tiny},
      label style={font=\small},
    ]




    % 1. Draw the LINES ONLY using the custom colormap.
    \addplot [
        % mesh,
        % line legend,
        % shader=flat corner, % Use mesh to style each segment
        % thick,
        % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
        color = blue,
        % scatter,
        % scatter src=explicit symbolic,
        % mark size=1pt,
        % scatter/classes={
        %     0={mark=none},
        %     1={mark=*, draw=blue, fill=white},
        %     2={mark=*, draw=blue, fill=blue}
        %   },
        % opacity = {
        %     ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
        %   },
      ] table [
        x=time,
        y=x3_dim1,
        meta=x3_dim1_style,
        col sep=comma
      ] {\dataSPA};\label{plot:figure:samplepath-nodrift:x}

    % 1. Draw the LINES ONLY using the custom colormap.
    \addplot [
        mesh,
        line legend,
        shader=flat corner, % Use mesh to style each segment
        % thick,
        % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
        color = red,
        scatter,
        scatter src=explicit symbolic,
        mark size=1pt,
        scatter/classes={
            0={mark=none},
            1={mark=*, draw=red, fill=white},
            2={mark=*, draw=red, fill=red}
          },
        opacity = {
            ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
          },
      ] table [
        x=time,
        y=z23_dim1,
        meta=z23_dim1_style,
        col sep=comma
      ] {\dataSPA};\label{plot:figure:samplepath-nodrift:z}

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     % colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = maygreen,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=1pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=maygreen, fill=white},
    %         2={mark=*, draw=maygreen, fill=maygreen}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPB};

    % \addplot [
    %     mesh,
    %     shader=flat corner, % Use mesh to style each segment
    %     % thick,
    %     colormap name=jumpmap_magenta_fast, % Dies ist der entscheidende Befehl!
    %     color = petrol,
    %     scatter,
    %     scatter src=explicit symbolic,
    %     mark size=1pt,
    %     scatter/classes={
    %         0={mark=none},
    %         1={mark=*, draw=petrol, fill=white},
    %         2={mark=*, draw=petrol, fill=petrol}
    %       },
    %     opacity = {
    %         ifthenelse(\pgfplotspointmetatransformed == 1 , 0, 1)
    %       },
    %   ] table [
    %     x=time,
    %     y=V,
    %     meta=V_style,
    %     col sep=comma
    %   ] {\dataSPC};



  \end{axis}
\end{tikzpicture}


==> src/figures/graph-illustration.tikz <==
\begin{tikzpicture}[
  font=\small,
  % 4. Radius als Teil des Stils
  edge radius/.initial={5pt},
  node style/.style={
      circle,
      draw,
      align=center,
      text width=4mm,
      font=\small,
    },
  block/.style={
      rectangle,
      draw,
      minimum width=1.5cm,
      minimum height=0.7cm,
      align=center,
      font=\tiny,
    },
  % 3. Kleinere, einfache Dreiecke (z.B. Classic, scale=0.7)
  edge style/.style={
  ->,
  -{Triangle[width=1mm,length=1mm]},
  thick,
  rounded corners=3pt,
  },
  edge jump style/.style={
  ->,
  -{Triangle[width=1mm,length=1mm]},
  thick,
  dashed,
  rounded corners=3pt,
  },
  % 1. Angedeutete Kanten: Dick, Black50, Dashed, kleiner Pfeil
  dummy edge/.style={
  ->,
  -{Triangle[width=1mm,length=1mm]},
  thick,
  black50,
  % dotted, % Hier wieder dashed eingefügt, da es vorher entfernt wurde
  rounded corners=\pgfkeysvalueof{/tikz/edge radius}
  },
  dummy edge jump/.style={
  ->,
  -{Triangle[width=1mm,length=1mm]},
  thick,
  black50,
  dashed,
  rounded corners=\pgfkeysvalueof{/tikz/edge radius}
  }
  ]

  % 1. Knoten definieren
  \node[node style] (nu_i) {\( \nu_i \)\\ {\tiny cont.}};
  \node[node style, right=4cm of nu_i] (nu_j) {\( \nu_j \)\\ {\tiny cont.}};

  % --- Kante nu_i -> nu_j (System S_ij) ---
  \node[block, above=0.1cm of $(nu_i)!0.5!(nu_j)$] (block_ij) {channel \( (i, j) \)\\ {\tiny cont.}};

  % BERECHNUNG DES KNICKPUNKTES FÜR S_ij (25% des Weges von nu_i)
  \coordinate (mid_x_ij) at ($(nu_i.north east)!0.25!(block_ij.west)$);
  \coordinate (mid_point_ij) at (mid_x_ij |- block_ij.center);

  % Verbindung nu_i -> S_ij
  \draw[edge jump style]
  (nu_i.north east) --
  (mid_point_ij) --
  node[midway, above, font=\scriptsize] {\( \vec{x}_{i\vphantom{j}} \)} % Signalname 1 (Input zum Block)
  (block_ij);

  % BERECHNUNG DES KNICKPUNKTES ZURÜCK NACH nu_j (75% des Weges von Block)
  \coordinate (mid_x_j) at ($(block_ij.east)!0.75!(nu_j.north west)$);
  \coordinate (mid_point_j) at (mid_x_j |- block_ij.center);

  % Verbindung S_ij -> nu_j
  \draw[edge style]
    (block_ij.east) --
    node[midway, above, font=\scriptsize] {\( \vec{y}_{(i, j)} \)} % Signalname 2 (Output vom Block)
    (mid_point_j) --
    (nu_j);

  % --- Kante nu_j -> nu_i (System S_ji) ---
  \node[block, below=0.1cm of $(nu_i)!0.5!(nu_j)$] (block_ji) {channel \( (j, i)\)\\ {\tiny cont.}};

  % BERECHNUNG DES KNICKPUNKTES FÜR S_ji (25% des Weges von nu_j)
  \coordinate (mid_x_ji) at ($(nu_j.south west)!0.25!(block_ji.east)$);
  \coordinate (mid_point_ji) at (mid_x_ji |- block_ji.center);

  % Verbindung nu_j -> S_ji
  \draw[edge jump style]
    (nu_j) --
    (mid_point_ji) --
    node[midway, below, font=\scriptsize] {$\vec{x}_{j}$} % Signalname 3
    (block_ji);

  % BERECHNUNG DES KNICKPUNKTES ZURÜCK NACH nu_i (75% des Weges von Block)
  \coordinate (mid_x_i) at ($(block_ji.west)!0.75!(nu_i.south east)$);
  \coordinate (mid_point_i) at (mid_x_i |- block_ji.center);

  % Verbindung S_ji -> nu_i
  \draw[edge style]
    (block_ji) --
    node[midway, below, font=\scriptsize] {\( \vec{y}_{(j, i)} \)} % Signalname 4
    (mid_point_i) --
    (nu_i);


  % 4. Angedeutete Kanten (dummy edges)
  % 1. Nur ein Paar links und ein Paar rechts, mit Knicken

  \pgfmathsetmacro{\dummyoffset}{0.5}

  % --- Angedeutete Kanten für nu_i (Links, außerhalb des Hauptdiagramms) ---

  % Von anderen Knoten (z.B. nu_k) zu nu_i
  \coordinate (tmp_i_in) at ($ 2*(nu_i) - (mid_point_i) $);
  \coordinate (dummy_mid_i_in) at (tmp_i_in |- mid_point_ij);
  \coordinate (dummy_start_i_in) at ($(dummy_mid_i_in) - (\dummyoffset, 0) $);
  \draw[dummy edge]
    (dummy_start_i_in) --
    (dummy_mid_i_in) --
    (nu_i);

  \coordinate (tmp_i_out) at ($ 2*(nu_i) - (mid_point_ij) $);
  \coordinate (dummy_mid_i_out) at (tmp_i_out  |- mid_point_i);
  \coordinate (dummy_end_i_out) at ($(dummy_mid_i_out) - (\dummyoffset, 0)$);
  \draw[dummy edge jump]
    (nu_i) --
    (dummy_mid_i_out) --
    (dummy_end_i_out);


  % --- Angedeutete Kanten für nu_j (Rechts, außerhalb des Hauptdiagramms) ---

  % Von anderen Knoten zu nu_j
  \coordinate (tmp_j_in) at ($ 2*(nu_j) - (mid_point_j) $);
  \coordinate (dummy_mid_j_in) at (tmp_j_in |- mid_point_ji);
  \coordinate (dummy_start_j_in) at ($(dummy_mid_j_in) + (\dummyoffset, 0) $);
  \draw[dummy edge]
    (dummy_start_j_in) --
    (dummy_mid_j_in) --
    (nu_j);

  % Von nu_j zu anderen Knoten
  \coordinate (tmp_j_out) at ($ 2*(nu_j) - (mid_point_ji) $);
  \coordinate (dummy_mid_j_out) at (tmp_j_out  |- mid_point_j);
  \coordinate (dummy_end_j_out) at ($(dummy_mid_j_out) + (\dummyoffset, 0)$);
  \draw[dummy edge jump]
    (nu_j) --
    (dummy_mid_j_out) --
    (dummy_end_j_out);


  % Definieren Sie Ihren Text (ersetzen Sie "Weitere Knoten" durch Ihren gewünschten Text)
  \node[font=\tiny, align=center] at ($(dummy_start_j_in)!0.5!(dummy_end_j_out)$) {
      other\\
      nodes
    };
  \node[font=\tiny, align=center] at ($(dummy_start_i_in)!0.5!(dummy_end_i_out)$) {
      other\\
      nodes
    };

\end{tikzpicture}
